Data Analysis and Phase Ambiguity Removal in the ACES Microwave Link

The ACES (Atomic Clock Ensemble in Space) mission is an ESA - CNES project with the aim of setting up onboard the International Space Station (ISS) several highly stable atomic clocks with a microwave communication link (MWL). The specifications of the MWL are to perform ground to space time and frequency comparisons with a stability of 0.3 ps at one ISS pass and 7 ps at one day. The raw measurements of the ACES MWL need to be related to the scientific products considering all terms greater than 0.1 ps when maximized. In fact, the mission aims at extracting physical variables (scientific products) from the code and phase measurements on ground and in space and auxiliary data. To this purpose we have developed the complete model of the time transfer at the required 0.1 ps level. We have then developed in parallel two softwares, a program to simulate the raw MWL measurements and an algorithm which provides the scientific products from the raw measurements. We provide some details on the software and the tests, considering different cases and realistic situation using real ISS orbitography data and MWL measurement noise from the MWL engineering model. The phase ambiguity removal of carrier phase measurements is performed by the algorithm and its success strongly depends on the noise of the observables. We have investigated the statistics of cycle slips which appear during this operation using experimental data obtained from the tests of the MWL engineering model. We present two novel methods which allow the reduction of the cycle slip probabilities by a factor greater than 5 compared to the standard method.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

